Isolation Is Not Confidentiality: Security Boundaries of Geometric Access Control in RAG

Retrieval-Augmented Generation (RAG) systems increasingly rely on vector databases containing documents governed by different access-control policies. Recent search-preserving geometric approaches enforce such access control by structuring the embedding space so that transformed embeddings, which we call protected representations, remain retrievable without exposing information across policy boundaries. We provide a unified security analysis of this paradigm, covering policy isolation, representation confidentiality, query forgery resistance, and policy-membership hiding. We consider both a curious cloud service provider observing the protected representations stored in the vector database and a curious user holding aligned pairs of original embeddings and protected representations. Evaluating the available implementations of the works proposing these geometric transformation mechanisms across three encoders, we find that geometric transformations preserve retrieval utility and provide strong policy isolation, but do not provide the other security properties. A curious user can recover the original embeddings from a few hundred pairs and forge policy-compatible queries at a higher cost that grows with encoder dimension for secret per-policy transformations. Moreover, policy-dependent geometry can leak policy membership even when unauthorized retrieval is prevented. These results show that policy isolation, confidentiality, forgery resistance, and membership hiding are distinct security objectives.

==> figures/fig_cost_vs_d.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \usepackage{pgfplots}\pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \definecolor{cTR}{HTML}{C8552E}   % Trans-RAG   coral
% \definecolor{cKP}{HTML}{8C7A4B}   % Key-param   sand
% \definecolor{cDC}{HTML}{2E5C8A}   % DCPE        steel blue
% \definecolor{cFU}{HTML}{4E7F63}   % Fusion      muted green
% \definecolor{figgrid}{HTML}{E8E7E1}\definecolor{figframe}{HTML}{9A998F}
% \pgfplotsset{
%   sty/.style={line width=1.0pt, mark size=1.9pt, mark options={fill=white, line width=0.8pt}},
%   TR/.style={sty, cTR, mark=square, xshift=-3pt},
%   KP/.style={sty, cKP, mark=triangle, dashed, mark options={fill=white, solid}, xshift=-1pt},
%   DC/.style={sty, cDC, mark=o, xshift=1pt},
%   FU/.style={sty, cFU, mark=diamond, xshift=3pt},
% }
% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=14mm, ylabels at=edge left},
  width=64mm, height=56mm,
  xlabel={Encoder dimension $d$}, label style={font=\footnotesize}, tick label style={font=\scriptsize},
  xtick={384,768,1024}, xmin=330, xmax=1080,
  ymin=0, ymax=1800, ytick={0,300,600,900,1200,1500,1800},
  yticklabel style={/pgf/number format/1000 sep={,}},
  grid=major, grid style={figgrid, line width=0.3pt},
  axis line style={figframe, line width=0.4pt}, axis x line*=bottom, axis y line*=left,
  title style={font=\footnotesize, at={(0,1.03)}, anchor=south west},
]
% -------- (a) reconstruction
\nextgroupplot[title={(a) Reconstruction $v'\!\to e$}, ylabel={Attack cost $n^\star_{0.8}$ (aligned pairs)},
  legend style={draw=none, fill=none, font=\scriptsize, at={(0.03,0.97)}, anchor=north west, row sep=-1.5pt},
  legend cell align=left]
\addplot[TR] coordinates {(384,300) (768,300) (1024,400)}; \addlegendentry{Trans-RAG}
\addplot[KP] coordinates {(384,300) (768,200) (1024,300)}; \addlegendentry{Key-param.\ aug.}
\addplot[DC] coordinates {(384,300) (768,300) (1024,400)}; \addlegendentry{DCPE}
\addplot[FU] coordinates {(384,200) (768,200) (1024,400)}; \addlegendentry{Fusion (TR$\oplus$aug.)}
% -------- (b) forgery
\nextgroupplot[title={(b) Query forgery $e\!\to v'_q$}]
\addplot[TR] coordinates {(384,500) (768,1000) (1024,1800)};
\addplot[KP] coordinates {(384,300) (768,200)  (1024,300)};
\addplot[DC] coordinates {(384,500) (768,1000) (1024,1200)};
\addplot[FU] coordinates {(384,500) (768,1000) (1024,1800)};
\end{groupplot}
\end{tikzpicture}
% \end{document}


==> figures/fig_system.tex <==
% \documentclass[tikz,border=2pt]{standalone}
% \input{figures/figstyle}
% \begin{document}
\begin{tikzpicture}[x=1mm, y=1mm]
% ---------------- trust zones
\node[zone, draw=figgreen, minimum width=62mm, minimum height=58mm, anchor=south west] (trusted) at (27, 0) {};
\node[anchor=north west, text=figgreen, font=\footnotesize] at ([xshift=1.5mm, yshift=-1mm]trusted.north west) {Trusted server};
\node[anchor=north east, text=figgreen, font=\scriptsize] at ([xshift=-1.5mm, yshift=-1.5mm]trusted.north east) {holds secret transforms $f_p$};
\node[zone, draw=figcoral, minimum width=62mm, minimum height=58mm, anchor=south west] (store) at (93, 0) {};
\node[anchor=north west, text=figcoral, font=\footnotesize] at ([xshift=1.5mm, yshift=-1mm]store.north west) {Untrusted vector database};

% ---------------- ingestion path (top)
\coordinate (y1) at (0, 42);
\foreach \i/\c in {0/figblue, 1/figsand, 2/figpurple}
  \draw[draw=\c, line width=0.5pt, fill=white] ($(4 + 1.3*\i, 37 + 1.3*\i)$) rectangle ++(13, 9);
\node[anchor=south] at (12, 51.5) {Documents};
\node[sub, anchor=south] at (12, 48.4) {policies $p_1, p_2, p_3$};
\node[proc, minimum width=17mm] (enc1) at (37, 42) {Encoder $\Phi$\\[-1pt]{\scriptsize\color{figmuted}public}};
\node[keyed, minimum width=33mm] (tr1) at (67, 42) {$v'_i = f_p(e_i)$\\[-1pt]{\scriptsize\color{figmuted}policy-specific transform}};
\draw[flow] (19, 42) -- node[above, sub] {$c_i$} (enc1.west);
\draw[flow] (enc1.east) -- node[above, sub] {$e_i$} (tr1.west);
\draw[flow] (tr1.east) -- node[above, sub, pos=0.22] {$v'_i$} (100, 42);

% ---------------- query path (bottom)
\node[proc, minimum width=17mm] (user) at (12, 14) {User\\[-1pt]{\scriptsize\color{figmuted}authorized for $p$}};
\node[proc, minimum width=17mm] (enc2) at (37, 14) {Encoder $\Phi$\\[-1pt]{\scriptsize\color{figmuted}public}};
\node[keyed, minimum width=33mm] (tr2) at (67, 14) {$v'_q = f_p(e_q)$\\[-1pt]{\scriptsize\color{figmuted}same key}};
\draw[flow] (user.east) -- node[above, sub] {$q$} (enc2.west);
\draw[flow] (enc2.east) -- node[above, sub] {$e_q$} (tr2.west);
\draw[flow] ([yshift=1.5mm]tr2.east) -- node[above, sub, pos=0.22] {$v'_q$} (100, 15.5);
\draw[flow, draw=figgreen] (100, 12.5) -- node[below, sub, text=figgreen, pos=0.72] {top-$k$} ([yshift=-1.5mm]tr2.east);

% ---------------- protected representation space (sketch)
\begin{scope}[shift={(124, 32)}]
  \draw[draw=figframe, fill=white!98!figframe, line width=0.4pt] (-19, -16) rectangle (19, 16);
  \node[sub, anchor=south] at (0, 16.5) {protected representation space};
  \pgfmathsetseed{7}
  \foreach \cx/\cy/\c/\lab/\lx/\ly in {-9/6/figblue/$p_1$/-9/12.8, 9/6/figsand/$p_2$/9/12.8, 0/-7/figpurple/$p_3$/9.5/-9} {
    \foreach \k in {1,...,14} {
      \pgfmathsetmacro{\px}{\cx + 4.2*rand}
      \pgfmathsetmacro{\py}{\cy + 4.2*rand}
      \fill[\c, opacity=0.75] (\px, \py) circle (0.55);
    }
    \node[sub, text=\c] at (\lx, \ly) {\lab};
  }
  \node[star, star points=5, star point ratio=2.2, fill=figcoral, inner sep=1.4pt] at (-8, 5) {};
  \node[text=figcoral, font=\scriptsize, anchor=south west] at (-6.2, 6.2) {$v'_q$};
  \node[sub, anchor=north] at (0, -16.8) {same-policy representations rank first};
\end{scope}

% ---------------- adversaries
\node[anchor=west, text=figcoral, font=\scriptsize] at (95, 7.5) {Curious CSP: all $v'$, no key};
\node[anchor=west, text=figcoral, font=\scriptsize] at (95, 3.2) {Curious user: also $(e_i, v'_i)$};
\end{tikzpicture}
% \end{document}

